Capture of Solar and Higher-Energy Neutrinos by Iodine 127

We discuss and improve a recent treatment of the absorption of solar neutrinos by ${}^{127}$I, in connection with a proposed solar neutrino detector. With standard-solar-model fluxes and an in-medium value of -1.0 for the axial-vector coupling constant $g_A$, we obtain a ${}^8$B-neutrino cross section of 3.3$\times 10^{-42}$, about 50\% larger than in our previous work, and a ${}^7$Be cross section that is less certain but nevertheless also larger than before. We then apply the improved techniques to higher incoming energies that obtain at the LAMPF beam dump, where an experiment is underway to finalize a calibration of the ${}^{127}$I with electron neutrinos from muon decay. We find that forbidden operators, which play no role in solar-neutrino absorption, contribute nonnegligibly to the LAMPF cross section, and that the preliminary LAMPF mean value is significantly larger than our prediction.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
---- CUT HERE ------------------------------------

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
840 351 M
0 4618 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 864 M
63 0 V
6066 0 R
-63 0 V
756 864 M
(0.2) Rshow
840 1377 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.4) Rshow
840 1890 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.6) Rshow
840 2403 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.8) Rshow
840 2917 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1) Rshow
840 3430 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1.2) Rshow
840 3943 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1.4) Rshow
840 4456 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1.6) Rshow
840 4969 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1.8) Rshow
840 351 M
0 63 V
0 4555 R
0 -63 V
840 211 M
(0) Cshow
1606 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(1) Cshow
2372 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(2) Cshow
3138 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(3) Cshow
3905 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(4) Cshow
4671 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(5) Cshow
5437 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(6) Cshow
6203 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(7) Cshow
6969 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(8) Cshow
840 351 M
6129 0 V
0 4618 V
-6129 0 V
840 351 L
140 2660 M
currentpoint gsave translate 90 rotate 0 0 M
(B\(GT\)) Cshow
grestore
3904 71 M
(Excitation Energy \(MeV\)) Cshow
LT0
840 555 M
383 0 V
0 -204 V
383 0 V
0 52 V
383 0 V
0 239 V
383 0 V
0 494 V
383 0 V
0 -718 V
383 0 V
0 327 V
383 0 V
0 -154 V
384 0 V
0 599 V
383 0 V
0 -586 V
383 0 V
0 -51 V
383 0 V
0 1578 V
383 0 V
0 -1245 V
383 0 V
0 3374 V
383 0 V
0 -1962 V
383 0 V
0 -1335 V
383 0 V
0 561 V
LT1
840 458 M
383 0 V
0 -105 V
383 0 V
0 61 V
383 0 V
0 250 V
383 0 V
0 325 V
383 0 V
0 -578 V
383 0 V
0 290 V
383 0 V
0 -116 V
384 0 V
0 604 V
383 0 V
0 -602 V
383 0 V
0 -107 V
383 0 V
0 783 V
383 0 V
0 359 V
383 0 V
0 3119 V
383 0 V
0 -2864 V
383 0 V
0 -1066 V
383 0 V
0 518 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

---- CUT HERE -------------------------------------

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
840 351 M
0 4618 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 864 M
63 0 V
6066 0 R
-63 0 V
756 864 M
(0.2) Rshow
840 1377 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.4) Rshow
840 1890 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.6) Rshow
840 2403 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.8) Rshow
840 2917 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1) Rshow
840 3430 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1.2) Rshow
840 3943 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1.4) Rshow
840 4456 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1.6) Rshow
840 4969 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1.8) Rshow
840 351 M
0 63 V
0 4555 R
0 -63 V
840 211 M
(0) Cshow
1606 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(1) Cshow
2372 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(2) Cshow
3138 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(3) Cshow
3905 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(4) Cshow
4671 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(5) Cshow
5437 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(6) Cshow
6203 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(7) Cshow
6969 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(8) Cshow
840 351 M
6129 0 V
0 4618 V
-6129 0 V
840 351 L
140 2660 M
currentpoint gsave translate 90 rotate 0 0 M
(B\(GT\)) Cshow
grestore
3904 71 M
(Excitation Energy \(MeV\)) Cshow
LT0
840 501 M
383 0 V
0 -97 V
383 0 V
0 -53 V
383 0 V
0 235 V
383 0 V
0 617 V
383 0 V
0 -800 V
383 0 V
0 194 V
383 0 V
0 -65 V
384 0 V
0 392 V
383 0 V
0 -102 V
383 0 V
0 -347 V
383 0 V
0 117 V
383 0 V
0 1463 V
383 0 V
0 -1305 V
383 0 V
0 4008 V
383 0 V
0 -3566 V
383 0 V
0 -535 V
LT1
840 458 M
383 0 V
0 -105 V
383 0 V
0 61 V
383 0 V
0 250 V
383 0 V
0 325 V
383 0 V
0 -578 V
383 0 V
0 290 V
383 0 V
0 -116 V
384 0 V
0 604 V
383 0 V
0 -602 V
383 0 V
0 -107 V
383 0 V
0 783 V
383 0 V
0 359 V
383 0 V
0 3119 V
383 0 V
0 -2864 V
383 0 V
0 -1066 V
383 0 V
0 518 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

---- CUT HERE -----------------------------------

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
840 351 M
0 4618 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 1121 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.1) Rshow
840 1890 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.2) Rshow
840 2660 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.3) Rshow
840 3430 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.4) Rshow
840 4199 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.5) Rshow
840 4969 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.6) Rshow
840 351 M
0 63 V
0 4555 R
0 -63 V
840 211 M
(0) Cshow
2372 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(5) Cshow
3905 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(10) Cshow
5437 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(15) Cshow
6969 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(20) Cshow
840 351 M
6129 0 V
0 4618 V
-6129 0 V
840 351 L
140 2660 M
currentpoint gsave translate 90 rotate 0 0 M
(B\(GT\)/\(100 keV\)) Cshow
grestore
3904 71 M
(Excitation Energy) Cshow
LT0
855 467 M
31 44 V
31 -32 V
30 -42 V
31 0 V
31 1 V
30 -30 V
31 -36 V
30 -17 V
31 -4 V
31 0 V
30 0 V
31 1 V
31 7 V
30 31 V
31 69 V
31 73 V
30 27 V
31 5 V
31 44 V
30 100 V
31 160 V
31 219 V
30 90 V
31 -227 V
30 -320 V
31 -171 V
31 -59 V
30 -17 V
31 9 V
31 30 V
30 45 V
31 49 V
31 35 V
30 11 V
31 -9 V
31 -12 V
30 -4 V
31 11 V
30 31 V
31 45 V
31 50 V
30 43 V
31 28 V
31 8 V
30 -9 V
31 -22 V
31 -30 V
30 -30 V
31 -27 V
31 -17 V
30 -5 V
31 11 V
31 26 V
30 40 V
31 53 V
30 63 V
31 73 V
31 80 V
30 87 V
31 90 V
31 91 V
30 88 V
31 82 V
31 73 V
30 62 V
31 48 V
31 37 V
30 26 V
31 17 V
30 10 V
31 7 V
31 5 V
30 5 V
31 6 V
31 8 V
30 8 V
31 9 V
31 9 V
30 7 V
31 4 V
31 2 V
30 -3 V
31 -7 V
31 -12 V
30 -17 V
31 -20 V
30 -25 V
31 -27 V
31 -30 V
30 -31 V
31 -31 V
31 -29 V
30 -27 V
31 -23 V
31 -17 V
30 -10 V
31 -1 V
31 8 V
30 18 V
31 31 V
30 43 V
31 55 V
31 68 V
30 79 V
31 92 V
31 102 V
30 111 V
31 120 V
31 126 V
30 131 V
31 135 V
31 137 V
30 137 V
31 135 V
30 133 V
31 129 V
31 123 V
30 117 V
31 110 V
31 102 V
30 93 V
31 85 V
31 76 V
30 66 V
31 57 V
31 47 V
30 39 V
31 30 V
31 21 V
30 13 V
31 5 V
30 -3 V
31 -9 V
31 -15 V
30 -22 V
31 -27 V
31 -33 V
30 -37 V
31 -41 V
31 -44 V
30 -49 V
31 -51 V
31 -53 V
30 -56 V
31 -58 V
30 -59 V
31 -61 V
31 -61 V
30 -62 V
31 -63 V
31 -63 V
30 -64 V
31 -63 V
31 -63 V
30 -63 V
31 -63 V
31 -61 V
30 -62 V
31 -60 V
31 -60 V
30 -59 V
31 -58 V
30 -57 V
31 -56 V
31 -55 V
30 -54 V
31 -53 V
31 -51 V
30 -51 V
31 -49 V
31 -49 V
30 -47 V
31 -46 V
31 -45 V
30 -44 V
31 -43 V
30 -42 V
31 -41 V
31 -39 V
30 -39 V
31 -38 V
31 -36 V
30 -36 V
31 -35 V
31 -34 V
30 -33 V
31 -32 V
31 -31 V
30 -30 V
31 -30 V
31 -29 V
30 -27 V
31 -28 V
30 -26 V
31 -26 V
31 -25 V
30 -24 V
31 -24 V
31 -23 V
15 -11 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
